Cross--layer Formal Verification of Robotic Systems

Robotic systems are widely used to interact with humans or to perform critical tasks. As a result, it is imperative to provide guarantees about their behavior. Due to the modularity and complexity of robotic systems, their design and verification are often divided into several layers. However, some system properties can only be investigated by considering multiple layers simultaneously. We propose a cross-layer verification method to verify the expected properties of concrete robotic systems. Our method verifies one layer using abstractions of other layers. We propose two approaches: refining the models of the abstract layers and refining the property under verification. A combination of these two approaches seems to be the most promising to ensure model genericity and to avoid the state-space explosion problem.

==> automata/goto-default-func.tex <==
\scalebox{0.8}{
    \begin{tikzpicture}[scale=0.9,->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,initial text={},
    every initial by arrow/.style={->}]
    {\fontsize{10}{10}\selectfont
    \tikzstyle{every node}=[scale=1,inner sep=1pt, outer sep=1pt,line width=1pt]
    \tikzstyle{every edge}=[scale=1,line width=1pt, draw]
    \tikzstyle{every state}=[draw,text=black]
    \node[state, initial,rectangle]  (Idle)  at (0,0)                  {$\tsname{Idle}$};

      %
    \draw [blue, dotted] (Idle.north west) |- (-1.5,1)
        node [above=10pt] {}
        node [above=0pt] {\color{blue!75} validate success}
        |- (Idle.north west);
    \draw [blue, dotted] (Idle.north east) |- (1.5,1)
        node [above=10pt] {}
        node [above=0pt] {\color{blue!75} validate failure}
        |- (Idle.north east);        
    
    \draw [red, dashed] (Idle.south west) |- (-1.5,-1)
        node [left=0pt] {\color{red} success}
        |- (Idle.south west);
    \draw [red, dashed] (Idle.south east) |- (1.5,-1)
        node [right=0pt] {\color{red} interrupted}
    |- (Idle.south east);
    \draw [red, dashed] ([shift={(0,-0.25)}] Idle.east) -| (1.5,0)
        node [right=0pt] {\color{red} failure}
    |- ([shift={(0,0.25)}] Idle.east);
    \draw [blue, dotted] ([shift={(0,-0.25)}] Idle.west) -| (-1.5,0)
        node [left=0pt] {\color{blue!75} start\_hook}
    |- ([shift={(0,0.25)}] Idle.west);

    \node (Empty) at (0, -2.5) {};

    }
    \end{tikzpicture}
}



==> automata/goto-func.tex <==
\scalebox{0.8}{
    \begin{tikzpicture}[scale=0.9,->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,initial text={},
    every initial by arrow/.style={->}]
    {\fontsize{10}{10}\selectfont
    \tikzstyle{every node}=[scale=1,inner sep=1pt, outer sep=1pt,line width=1pt]
    \tikzstyle{every edge}=[scale=1,line width=1pt, draw]
    \tikzstyle{every state}=[draw,text=black]
    \node[state, initial,rectangle]  (Idle)  at (0,0)                  {$\tsname{Idle}$};

      %
    \draw [blue, dotted] (Idle.north west) |- (-2.2,1)
        node [above=10pt] {\black $(blevel \ge 2.0) \land (d > 0)$}
        node [above=0pt] {\color{blue!75} validate success}
        |- (Idle.north west);
    \draw [blue, dotted] (Idle.north east) |- (2.2,1)
        node [above=10pt] {\black $(blevel < 2.0) \lor (d \le 0)$}
        node [above=0pt] {\color{blue!75} validate failure}
        |- (Idle.north east);
    
    \draw [red, dashed] (Idle.south west) |- (-1.5,-1)
        node [shift={(0,0.4)}] [left=0pt] {\color{red} success}
        node [shift={(0,0)}] [left=0pt] {\black $(d \leq 0)$}
        |- (Idle.south west);
    \draw ([shift={(-0.25,0)}] Idle.south) |- (0,-1.25)
        node [below=2pt] {move}
        node [below=10pt] {$(blevel \ge 2.0) \land (d > 0)$}
        node [below=20pt] {\color{black!75} $d := d-1$, $blevel := blevel-2.0$}
        -| ([shift={(0.25,0)}] Idle.south);
    \draw [red, dashed] (Idle.south east) |- (1.5,-1)
        node [right=0pt] {\color{red} interrupted}
    |- (Idle.south east);
    \draw [red, dashed] ([shift={(0,-0.25)}] Idle.east) -| (2.2,0)
        node [shift={(0,0.2)}] [right=0pt] {\color{red} failure}
        node [shift={(0,-0.2)}] [right=0pt] {\black $(blevel < 2.0) \land (d > 0)$}
    |- ([shift={(0,0.25)}] Idle.east);
    \draw [blue, dotted] ([shift={(0,-0.25)}] Idle.west) -| (-2.2,0)
        node [left=0pt] {\color{blue!75} start\_hook}
    |- ([shift={(0,0.25)}] Idle.west);
    }
    \end{tikzpicture}
}



==> figures/skill.tex <==
\begin{tikzpicture}
    \tikzstyle{call}=[rectangle, rounded corners=6pt, thick, draw]
    \tikzstyle{state}=[draw, rounded corners=6pt, thick, fill=gray!20]
    \tikzstyle{fail}=[draw, rectangle, draw=red, thick, fill=red!20]
    \tikzstyle{func}=[draw, rounded corners=6pt, draw=blue, thick, fill=blue!20]
    \tikzstyle{success}=[draw, rectangle, draw=green, thick, fill=green!20]
    \tikzstyle{failure}=[draw, rectangle, draw=red, thick, fill=red!20]
    \tikzstyle{hook}=[very thick, blue!75]
    \tikzstyle{functional}=[very thick, red]
    \tikzstyle{event}=[decorate, decoration={zigzag, post length=0.25cm}, very thick, color=orange!75]

    \def\dx{3.5cm}
    \def\dy{1.75cm}
    \def\h{1.75}

    \node[call] (C) at (0,0) {~Ready ~};
    \node[state] (P) at (\dx,0) {\begin{tabular}{c}Precondition\end{tabular}};
    \node[state] (V) at (2*\dx,0) {\begin{tabular}{c}Validate\end{tabular}};
    \node[state] (S) at (3*\dx,0) {\begin{tabular}{c}Start\end{tabular}};
    \node[call] (R) at (4*\dx,0) {\begin{tabular}{c}Running\end{tabular}};
    \node[call] (I) at (5*\dx,0) {\begin{tabular}{c}Interrupting\end{tabular}};


    \draw[->, event] (C) -- node[above=0.25cm] {request} (P);
    \draw[->] (P) -- 
        node[above=0cm] {
        \begin{tabular}{l}
            precond \\
            success
        \end{tabular}
    } (V);
    \draw[->, hook, dotted] (V) -- node[above] 
        {\begin{tabular}{l} validate\\success \end{tabular}} (S);
    \draw[->, hook, dotted] (S) -- node[above=0.15cm] {start\_hook} (R);
    \draw[->, hook, dotted] (V) -- node[right=-0.25cm] 
        {\begin{tabular}{l} validate\\failure \end{tabular}} (2*\dx, \h * \dy * 0.75);
    \draw[->] (R) -- node[right=-0.25cm] {
        \begin{tabular}{l}
            invariant \\
            failure
        \end{tabular}
    }  (4*\dx, \h * \dy * 0.75);
    \draw[->, event] (R) -- node[below=0.2cm] {interrupt}(I);
    \draw[->, functional, dashed] (R) -- node[left=0.1cm] {success} (3*\dx, -\h * \dy);
    \draw[->, functional, dashed] (R) -- node[left=0.1cm] {failure} (4*\dx, -\h * \dy);
    \draw[->, functional, dashed] (I) -- node[left=0.1cm] {interrupted} (5*\dx, -\h * \dy);

    \draw[->] (P) -- node[right=-0.25cm] {
        \begin{tabular}{l}
            precond \\
            failure
        \end{tabular}
    } (\dx, \h * \dy * 0.75);
    \draw[->] (S) -- node[right=-0.25cm] {
        \begin{tabular}{l}
            start effect \\
            failure
        \end{tabular}
    } (3*\dx, \h * \dy * 0.75);
    \draw[->] (4*\dx, \h * \dy * 0.75) -- (0, \h * \dy * 0.75) -- (C);

    \draw[->] (5*\dx, -\h * \dy) -- (0, -\h * \dy) -- (C);

    \def\lx{0.5cm}
    \def\ly{-1.5cm}
    \def\dl{0.75cm}

    \draw[->, event] (\lx, \ly + 0.5cm) -- node[right=0.5cm] {: decisional layer to executive layer} (\lx + 1cm, \ly + 0.5cm);
    \draw[->, functional, dotted] (\lx, \ly-\dl*0.75+0.5cm) -- node[right=0.5cm] {: functional layer to executive layer} (\lx + 1cm, \ly-\dl*0.75+0.5cm);
    \draw[->] (\lx, \ly-2*\dl*0.75+0.5cm) -- node[right=0.5cm] {: internal transition} (\lx + 1cm, \ly-2*\dl*0.75+0.5cm);
    \draw[->, hook, dashed] (\lx, \ly-3*\dl*0.75+0.5cm) -- node[right=0.5cm] {: executive layer to functional layer} (\lx + 1cm, \ly-3*\dl*0.75+0.5cm);

\end{tikzpicture}

